Neural Estimation and Optimization of Directed Information over Continuous Spaces

This work develops a new method for estimating and optimizing the directed information rate between two jointly stationary and ergodic stochastic processes. Building upon recent advances in machine learning, we propose a recurrent neural network (RNN)-based estimator which is optimized via gradient ascent over the RNN parameters. The estimator does not require prior knowledge of the underlying joint and marginal distributions. The estimator is also readily optimized over continuous input processes realized by a deep generative model. We prove consistency of the proposed estimation and optimization methods and combine them to obtain end-to-end performance guarantees. Applications for channel capacity estimation of continuous channels with memory are explored, and empirical results demonstrating the scalability and accuracy of our method are provided. When the channel is memoryless, we investigate the mapping learned by the optimized input generator.

==> Figures/DINE_NDT.tex <==
% \documentclass{article}
% \usepackage[utf8]{inputenc}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta, positioning, calc}
% \usepackage{amssymb}
%%%%%%%%%%



\usetikzlibrary{arrows.meta, positioning, calc}
% \usetikzlibrary{shapes, geometric, arrows}



\tikzstyle{block_D} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1.4cm, align=center, draw=black, fill= black!5]

\tikzstyle{block_E} = [rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, align=center, draw=black, fill= black!5]

\tikzstyle{block_C} = [rectangle, minimum width=1cm, minimum height=0.01cm, draw=white, fill=white]
 
\tikzstyle{small_b} = [rectangle, minimum width=0.000001cm, minimum height=0.000001cm, draw=none, fill=black!20]



% \begin{tikzpicture}
% \node (t_1) [block_D] at (0,0) {\Large $t=1$};
% \node (t_2) [block_D] at (5,0) {\Large $t=2$};
% \draw [very thick] (t_1) -- node[above=1mm] {transition} (t_2);
% \draw (t_1) -- (0,1.5) --node[above=1mm] {$p(x_t|x^{t-1})$} (-2.2,1.5) -- (-2.2,0);
% \draw[-{Latex[width=3mm]}] (-2.2,0) -- (t_1);
% \end{tikzpicture}

% \begin{document}
%%%%%%%%%%%
\begin{tikzpicture}[]
\node (enc) [block_D] at (-1,0) {\Large NDT\\\Large $\phi$};
% \node [block_D, right=1.5cm of enc] (sampler)  {\Large Sampler};
\node (channel) [block_D, right=4.5cm of enc] {\Large Channel\\  $P(Y_t|X^{t-1},Y^{t-1})$};
\node (DINE) [block_D, below right =1cm and 0.5cm of enc] {\large DINE  \\ \large$\theta_y,\theta_{xy}$ };

\node (k) [inner sep=0,minimum size=0,left=1cm of channel] {}; % invisible node
\node (k2) [inner sep=0,minimum size=0, below left =0.4cm and 1cm of channel] {}; % invisible node
\node (k3) [inner sep=0,minimum size=0, below right =0.6cm and 1.6cm of channel] {}; % invisible node
\node (k_noise) [inner sep=0,minimum size=0,left=1cm of enc] {}; % invisible node


% \draw [-{Latex[width=3mm]}] (enc) -- node[above=1mm] {\large $P_{X,t}^\theta$} (sampler);
% \draw [-{Latex[width=3mm]}] (sampler) -- node[above=1mm] {\Large $X_i$} (channel);
\draw [-{Latex[width=3mm]}] (enc) -- node[above=1mm] {\Large $X^\phi_t$} (channel);

\draw [-{Latex[width=3mm]}] (k_noise) -- node[above=1mm] {\Large $U_t$} (enc);

\node [small_b, right=1.5cm of channel] (invisible) {};
\draw (channel) -- node[above=1mm] {\Large $Y^\phi_t$} (invisible);

\draw [-{Latex[width=3mm]}] (k2) -- +(0,0) -| ([xshift = 0.75cm]enc);
% \draw [-{Latex[width=3mm]}] (k3) -- +(0,0) -| (enc);
\draw [-{Implies},double,-{Latex[width=3mm]}] (DINE) --node[below =1mm] {\hspace{-5cm}\large $\nabla_{\phi} \widehat{\mathsf{I}}_{\mathsf{DI}}(D_n^\phi,g_{\theta_y},g_{\theta_{xy}},h_\phi)$} +(-1.3,0) -| ([xshift = -2cm]enc);


\draw [-{Latex[width=3mm]}] (k) -- +(0,-1.7) |- ([yshift = 0.3cm]DINE.east);
\draw[-{Latex[width=3mm]}] (invisible) -- +(0,-1.9) |- ([yshift = -0.3cm]DINE.east);


\draw[-{Latex[width=3mm]}] (invisible) -- +(0,1.5) -| (enc);
\node (FB_space) [block_C, above left =0.68cm and 1cm of channel] {};
\node (FB_end) [block_C, above right =0.5cm and -1.7cm of FB_space] {};
\node (FB_delta) [block_E, left = 1.2cm of FB_space] {\Large$\Delta$};
\draw (FB_space.east) -- (FB_end);

\node (DINE_space) [block_C, left =0.7cm of DINE] {};
\node (DINE_end) [block_C, above right =0.4cm and -1.6cm of DINE_space] {};
\draw [-{Implies},double](DINE_space.east) -- (DINE_end);

\node (X_delta) [block_E, below left = -0cm and 2.4cm of channel] {\Large$\Delta$};


% \draw[->] (invisible) -- +(0,2) -| (enc);
\end{tikzpicture}


% \end{document}

==> Figures/Encoder.tex <==

\usetikzlibrary{arrows.meta, positioning, calc}

% \usetikzlibrary{shapes, geometric, arrows}



\tikzstyle{block_D} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1.4cm, align=center, draw=black, fill= black!5]

\tikzstyle{block_E} = [rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, align=center, draw=black, fill= black!5]

\tikzstyle{block_C} = [rectangle, minimum width=1cm, minimum height=0.01cm, draw=white, fill=white]
 
\tikzstyle{small_b} = [rectangle, minimum width=0.000001cm, minimum height=0.000001cm, draw=none, fill=black!20]




\begin{tikzpicture}
\node (LSTM_t_i) [block_D] at (-1,0) {\Large LSTM\\\Large step $i$};
\node [block_D, right=2cm of LSTM_t_i] (LSTM_t_i_1)  {\Large \Large LSTM\\\Large step $t+1$};

\node[below=2cm of LSTM_t_i] (dummy_i) {}; 
\node[below=2cm of LSTM_t_i_1] (dummy_i_1) {}; 

\node (Preprocess_i) [block_D, right= 1.1cm of dummy_i] {\Large FC \\ \Large +Softmax};
\node (Preprocess_i_1) [block_D, right= 1.1cm of dummy_i_1] {\Large FC \\ \Large +Softmax};
\draw [-{Latex[width=3mm]}] (LSTM_t_i) -- node[above=1mm] {\large $S_t^X$} (LSTM_t_i_1);


\node [right=2cm of LSTM_t_i_1] (dummy_LSTM_i_1)  {\large ...};
\draw [-{Latex[width=3mm]}] (LSTM_t_i_1) -- node[above=1mm] {\large $S_{t+1}^X$} (dummy_LSTM_i_1);

% \draw [-{Latex[width=3mm]}] (LSTM_t_i_1.east) -- -|(Preprocess_i_1.north);
\draw [-{Latex[width=3mm]}] (LSTM_t_i.east) -- +(0,0) -| (Preprocess_i.north);
\draw [-{Latex[width=3mm]}] (LSTM_t_i_1.east) -- +(0,0) -| (Preprocess_i_1.north);

\node (dummy_h_i) [below =1cm of LSTM_t_i]  {\large $(X_{t-1},Y_{t-1})$}; 
% \node (dummy_h_i) [below right =1cm and -1cm of LSTM_t_i]  {\large $h_i$}; 
\node (dummy_h_i_1) [below =1cm of LSTM_t_i_1]  {\large $(X_t,Y_t)$}; 
% \node (dummy_h_i_1) [below right =1cm and -1cm of LSTM_t_i_1]  {\large $h_{i+1}$}; 

\draw [-{Latex[width=3mm]}] (dummy_h_i.north) -- +(0,0) -| (LSTM_t_i.south);
\draw [-{Latex[width=3mm]}] (dummy_h_i_1.north) -- +(0,0) -| (LSTM_t_i_1.south);

% \draw [-{Latex[width=3mm]}] (Preprocess_i.east) -- node[below right = 0.6cm and 0.18cm] {\large $P^\theta_X(x_i|h_i)$} +(0,0) -| ([xshift=-0.5cm]LSTM_t_i_1.south);

% \node (dummy_p_past) [left =2.2cm of Preprocess_i]  {\large ...};
% \draw [-{Latex[width=3mm]}] (dummy_p_past.east) -- node[below right = 1mm and -0.38cm] {\large $P^\theta_X(x_{i-1}|h_{i-1})$} +(0,0) -| ([xshift=-0.5cm]LSTM_t_i.south);

\node (dummy_p_out_i) [below =4cm of LSTM_t_i_1]  {};
\draw [-{Latex[width=3mm]}] (Preprocess_i.east) --node[below right = 1.1cm and 0.6cm] {\large $P^\theta_X(X_t|X^{t-1},Y^{t-1})$} +(0,0) -| ([xshift=-0.2cm]dummy_p_out_i.north);

\node (dummy_p_out_i_1) [right = 0.4cm of Preprocess_i_1]  {\large ...};
\draw [-{Latex[width=3mm]}] (Preprocess_i_1.east) --  (dummy_p_out_i_1);

\node (dummy_past_s) [left = 0.6cm of LSTM_t_i]  {\large ...};
\draw [-{Latex[width=3mm]}] (dummy_past_s) --node[above left = 1mm and 1mm] {\large $S_{t-1}^X$} (LSTM_t_i);
\end{tikzpicture}



==> Figures/PDINE.tex <==

\usetikzlibrary{arrows.meta, positioning, calc}
% \usetikzlibrary{shapes, geometric, arrows}



\tikzstyle{block_D} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1.4cm, align=center, draw=black, fill= black!5]

\tikzstyle{block_E} = [rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, align=center, draw=black, fill= black!5]

\tikzstyle{block_C} = [rectangle, minimum width=1cm, minimum height=0.01cm, draw=white, fill=white]
 
\tikzstyle{small_b} = [rectangle, minimum width=0.000001cm, minimum height=0.000001cm, draw=none, fill=black!20]



% \begin{tikzpicture}
% \node (t_1) [block_D] at (0,0) {\Large $t=1$};
% \node (t_2) [block_D] at (5,0) {\Large $t=2$};
% \draw [very thick] (t_1) -- node[above=1mm] {transition} (t_2);
% \draw (t_1) -- (0,1.5) --node[above=1mm] {$p(x_t|x^{t-1})$} (-2.2,1.5) -- (-2.2,0);
% \draw[-{Latex[width=3mm]}] (-2.2,0) -- (t_1);
% \end{tikzpicture}


\begin{tikzpicture}[]
\node (enc) [block_D] at (-2,0) {\Large Encoder\\\Large $\psi$};
\node [block_D, right=4cm of enc] (sampler)  {\Large Sampler};
\node (channel) [block_D, right=1.5cm of sampler] {\Large Channel\\ \large \textbf{$P(y_i|x^{i-1}y^{i-1})$}};
\node (DINE) [block_D, below=1cm of sampler] {\large DINE \\ \large $\theta_1,\theta_2$};
\node (loss) [block_D, left=1cm of DINE] {\large Loss};
\draw [-{Latex[width=3mm]}] (DINE) -- (loss);

\node (k) [inner sep=0,minimum size=0,right=1cm of sampler] {}; % invisible node
\node (k2) [inner sep=0,minimum size=0, below right =0.3cm and 1cm of sampler] {}; % invisible node
\node (k3) [inner sep=0,minimum size=0, below right =0.6cm and 1.6cm of channel] {}; % invisible node

\draw [-{Latex[width=3mm]}] (enc) -- node[above=1mm] {\large $\NE(\cdot|X^{i-1},Y^{i-1})$} (sampler);
\draw [-{Latex[width=3mm]}] (sampler) -- node[above=1mm] {\Large $X_i$} (channel);

\node [small_b, right=1.5cm of channel] (invisible) {};
\draw (channel) -- node[above=1mm] {\Large $Y_i$} (invisible);

\draw [-{Latex[width=3mm]}] (k2) -- +(0,0) -| ([xshift = 0.75cm]enc);
% \draw [-{Latex[width=3mm]}] (k3) -- +(0,0) -| (enc);
\draw [-{Implies},double,-{Latex[width=3mm]}] (loss) --node[below left =0.5mm and 0.7cm] {\hspace{-2cm}\large $\nabla_\psi \mathcal{I}_P(\theta_1,\theta_2,\psi)$} +(-1.3,0) -| ([xshift = -2cm]enc);


% \draw [-{Latex[width=3mm]}] (k) -- +(0,-1.7) -| (DINE);
% \draw[-{Latex[width=3mm]}] (invisible) -- +(0,-1.9) -| ([xshift = 1cm]DINE);
\draw [-{Latex[width=3mm]}] (k) -- +(0,-1.7) |- ([yshift = 0.3cm]DINE.east);
\draw[-{Latex[width=3mm]}] (invisible) -- +(0,-1.9) |- ([yshift = -0.3cm]DINE.east);


\draw[-{Latex[width=3mm]}] (invisible) -- +(0,1.5) -| (enc);
\node (FB_space) [block_C, above =0.68cm of sampler] {};
\node (FB_end) [block_C, above right =0.5cm and -1.7cm of FB_space] {};
\node (FB_delta) [block_E, left = 1.2cm of FB_space] {\Large$\Delta$};
\draw (FB_space.east) -- (FB_end);

\node (DINE_space) [block_C, left =0.5cm of loss] {};
\node (DINE_end) [block_C, above right =0.5cm and -1.7cm of DINE_space] {};
\draw [-{Implies},double] (DINE_space.east) -- (DINE_end);

\node (X_delta) [block_E, above left = -2.2cm and 0.4cm of sampler] {\Large$\Delta$};


% \draw[->] (invisible) -- +(0,2) -| (enc);
\end{tikzpicture}




==> Figures/dine_tikz.tex <==
\usetikzlibrary{arrows.meta, positioning, calc}
% \usetikzlibrary{shapes, geometric, arrows}



\tikzstyle{block_D} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1.4cm, align=center, draw=black, fill= black!5]

\tikzstyle{block_E} = [rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, align=center, draw=black, fill= black!5]

\tikzstyle{block_C} = [rectangle, minimum width=1cm, minimum height=0.01cm, draw=white, fill=white]
 
\tikzstyle{small_b} = [rectangle, minimum width=0.000001cm, minimum height=0.000001cm, draw=none, fill=black!20]



\begin{tikzpicture}[]

%input block
\node (enc) [small_b] at (-1,0) {};
% \node (enc) [inner, sep=0, minimum size = 0] at (-1,0) {};

%dine RNN block
\node [block_D, right=3cm of enc] (sampler)  {\large RNN\\ \large $\theta_y$};

%arrow from input to DINE with Y_i symbol
\draw [-{Latex[width=3mm]}] (enc) -- node[above=1mm] {\large $Y_i$} (sampler);
 
%reference samper node
\node [block_D, below right = 1.3cm and 0cm of enc] (reference)  {\large Sampler $P_{\tilde{Y}}$};

%invisible node to split input arrow into reference
\node (k) [inner sep=0,minimum size=0,right=1.38cm of enc] {};

%arrow from invisible to reference node
\draw [-{Latex[width=3mm]}] (k) --  (reference.north);

%arrow from reference into RNN model
% \draw [-{Latex[width=3mm]}] (reference.east) -- (sampler.south);
% \draw [-{Latex[width=3mm]}] (reference) -- (sampler);
\draw[-{Latex[width=3mm]}] (reference.east) -- node[below right = 0.1cm and 0.1cm]{\large $\tilde{Y}_i$} +(1,0) -|  (sampler.south);


% loss node 
\node (channel) [block_D, right=4cm of sampler] {\large Loss\\ \large $\widehat{\mathsf{D}}_Y(\Dn,g_{\theta_y})$};


%arrow from  RNN into Loss
\draw [-{Implies},double,-{Latex[width=3mm]}] (sampler) -- node[above=1mm] { \large$g_{\theta_y}(Y_i|Y^{i-1})$} (channel);
\draw [-{Implies},double,-{Latex[width=3mm]}] (sampler) -- node[below=1mm] { \large$g_{\theta_y}(\tilde{Y}_i|Y^{i-1})$} (channel);


%invisible node for loss
% \node [small_b, right=1.5cm of channel] (invisible) {};


%gradient backward arrow from loss to RNN
\draw [-{Implies},double,-{Latex[width=3mm]}] (channel.north) -- node[above left=0.3cm and 1.1cm] {\large $\nabla_{\theta_y}\widehat{\mathsf{D}}_Y(D_n,g_{\theta_y})$} +(0,0.5) -| ([yshift = 0.0cm]sampler.north);



\end{tikzpicture}

==> Figures/dine_tikz_texfile.tex <==
\documentclass{article}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{automata, positioning, calc}
\usetikzlibrary{arrows.meta, positioning, calc}



\begin{document}

\usetikzlibrary{arrows.meta, positioning, calc}
% \usetikzlibrary{shapes, geometric, arrows}



\tikzstyle{block_D} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1.4cm, align=center, draw=black, fill= black!5]

\tikzstyle{block_E} = [rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, align=center, draw=black, fill= black!5]

\tikzstyle{block_C} = [rectangle, minimum width=1cm, minimum height=0.01cm, draw=white, fill=white]
 
\tikzstyle{small_b} = [rectangle, minimum width=0.000001cm, minimum height=0.000001cm, draw=none, fill=black!20]



\begin{tikzpicture}[]

%input block
\node (enc) [small_b] at (-1,0) {};
% \node (enc) [inner, sep=0, minimum size = 0] at (-1,0) {};

%dine RNN block
\node [block_D, right=2.5cm of enc] (sampler)  {\large RNN\\ \Large $\theta_1$};

%arrow from input to DINE with Y_i symbol
\draw [-{Latex[width=3mm]}] (enc) -- node[above=1mm] {\Large $Y_i$} (sampler);
 
%reference samper node
\node [block_D, below right = 1.2cm and 0cm of enc] (reference)  {\large Sampler $P_{\tilde{Y}}$};

%invisible node to split input arrow into reference
\node (k) [inner sep=0,minimum size=0,right=1.25cm of enc] {};

%arrow from invisible to reference node
\draw [-{Latex[width=3mm]}] (k) --  (reference.north);

%arrow from reference into RNN model
% \draw [-{Latex[width=3mm]}] (reference.east) -- (sampler.south);
% \draw [-{Latex[width=3mm]}] (reference) -- (sampler);
\draw[-{Latex[width=3mm]}] (reference.east) -- node[below right = 0.1cm and 0.1cm]{\Large $\tilde{Y}_i$} +(1,0) -|  (sampler.south);


% loss node 
\node (channel) [block_D, right=2.2cm of sampler] {\Large Loss\\ \large $\widehat{\mathcal{I}}(D_n,\theta_1,\theta_2)$};


%arrow from  RNN into Loss
\draw [-{Implies},double,-{Latex[width=3mm]}] (sampler) -- node[above=1mm] {\large $g_1(Y_i|Y^{i-1})$} (channel);
\draw [-{Implies},double,-{Latex[width=3mm]}] (sampler) -- node[below=1mm] {\large $g_1(\tilde{Y}_i|Y^{i-1})$} (channel);


%invisible node for loss
% \node [small_b, right=1.5cm of channel] (invisible) {};


%gradient backward arrow from loss to RNN
\draw [-{Implies},double,-{Latex[width=3mm]}] (channel.north) -- node[above left=0.2cm and 1cm] {\Large $\nabla_{\theta_1}\widehat{\mathsf{D}}_Y$} +(0,0.5) -| ([yshift = 0.0cm]sampler.north);


\end{tikzpicture}

\end{document}

==> Figures/ising_dp_state.tex <==
\begin{tikzpicture}[state/.style={circle, draw, minimum size=2cm}]
\node[state] (1) {$p_0=0$};
\node[state, below right =2cm and 0.35cm of 1, align=left] (2) {$\hspace{0.3cm}(p_1,p_2)=$ \\ $(0.379,0.621)$};
\node[state, right=2cm of 1] (3) {$p_3=1$};
% \node[state, right=2cm of 2] (4) {$Q_3=0.9986$};
\draw{
(3) edge[->,>=stealth,thick,above,bend right=10] node{$1$} (1)
(1) edge[->,>=stealth,thick,below,bend right=10] node{$0$} (3)
(1) edge[->,>=stealth,thick,left,bend right=10] node{$1$} (2)
(2) edge[->,>=stealth,thick,right,bend right=10] node{$1$} (1)
(3) edge[->,>=stealth,thick,left,bend right=10] node{$0$} (2)
(2) edge[->,>=stealth,thick,right,bend right=10] node{$0$} (3)

};
\end{tikzpicture}


==> Figures/modified_lstm.tex <==

\begin{tikzpicture}[]

% Blocks

%%%% BLOCK1 
\node (lstm_t) [lstm_block] at (-2,0) {};

\node (fl_block_tilde_t) [small_block, below right = -3cm and -3.6cm of lstm_t] {\Large$f_{\mathsf{L}}$};

\node (fl_block_t) [small_block, below right = -3cm and -1.72cm of lstm_t] {\Large$f_{\mathsf{L}}$};

\node (inv_input_s_t_m_1) [inv1_block, below left = 0.5cm and 3cm of fl_block_t] {\Large$S_{t-1}$};

\node (inv_input_y_t) [inv1_block, below right = 2.5cm and -0.74cm of fl_block_t] {\Large$Y_{t}$};

\node (inv_input_y_t_tilde) [inv1_block, below right = 2.4cm and -0.74cm of fl_block_tilde_t] {\Large$\tilde{Y}_{t}$};

\node (inv_out_s_t) [inv1_block, above = 1.75cm  of fl_block_t] {\Large$S_{t}$};

\node (inv_out_s_tilde_t) [inv1_block, above = 1.75cm  of fl_block_tilde_t] {\Large$\tilde{S}_{t}$};




%%%% BLOCK2 
\node (lstm_t_next) [lstm_block, right = 2cm of lstm_t] {};

\node (fl_block_tilde_t_next) [small_block, below right = -3cm and -3.6cm of lstm_t_next] {\Large$f_{\mathsf{L}}$};

\node (fl_block_t_next) [small_block, below right = -3cm and -1.72cm of lstm_t_next] {\Large$f_{\mathsf{L}}$};

% \node (inv_input_s_t_m_1) [inv1_block, below left = 0.5cm and 3cm of fl_block_t] {\Large$S_{t-1}$};

\node (inv_input_y_t_next) [inv1_block, below right = 2.5cm and -0.99cm of fl_block_t_next] {\Large$Y_{t+1}$};

\node (inv_input_y_t_next_tilde) [inv1_block, below right = 2.4cm and -0.99cm of fl_block_tilde_t_next] {\Large$\tilde{Y}_{t+1}$};

\node (inv_out_s_t_next) [inv1_block, above = 1.75cm  of fl_block_t_next] {\Large$S_{t+1}$};

\node (inv_out_s_tilde_t_next) [inv1_block, above = 1.75cm  of fl_block_tilde_t_next] {\Large$\tilde{S}_{t+1}$};


% Arrows:

%BLOCK1 arrows 
\draw [-{Latex[width=3mm]}] (inv_input_y_t) --  ([xshift = 0.3cm]fl_block_t.south);


\draw [-{Latex[width=3mm]}] (inv_input_y_t_tilde) --  ([xshift = 0.3cm]fl_block_tilde_t.south);

\draw [-{Latex[width=3mm]}] (fl_block_t) --  (inv_out_s_t);

\draw [-{Latex[width=3mm]}] (fl_block_tilde_t) --  (inv_out_s_tilde_t);

\draw [-{Latex[width=3mm]}] (inv_input_s_t_m_1) -|  ([xshift = -0.3cm]fl_block_tilde_t.south);

\draw [-{Latex[width=3mm]}] (inv_input_s_t_m_1)  -| (-2.7,-1.19) arc[start angle=180, end angle=0,radius=0.07cm] ([xshift = -0.3cm]fl_block_t.south);


\draw [-{Latex[width=3mm]}] (-2.57,-1.21)  -| ([xshift = -0.3cm]fl_block_t.south); 



% \path [arrow] (inv_out_s_t_next) |- ((inv_out_s_t_next)+(0,-1)) -| (fl_block_t_next);


%BLOCK2 arrows 
\draw [-{Latex[width=3mm]}] (inv_input_y_t_next) --  ([xshift = 0.3cm]fl_block_t_next.south);


\draw [-{Latex[width=3mm]}] (inv_input_y_t_next_tilde) --  ([xshift = 0.3cm]fl_block_tilde_t_next.south);

\draw [-{Latex[width=3mm]}] (fl_block_t_next) --  (inv_out_s_t_next);

\draw [-{Latex[width=3mm]}] (fl_block_tilde_t_next) --  (inv_out_s_tilde_t_next);



% modify continuation of state propagate:

\draw [-{Latex[width=3mm]}] (-1.07,2.2) -| (0.8,-1.05) -- (2.6,-1.05) -| ([xshift = -0.3cm]fl_block_tilde_t_next.south) ;


\draw [-{Latex[width=3mm]}] (-1.07,2.2) -| (0.8,-1.05)  -- (3.31,-1.05) arc[start angle=180, end angle=0,radius=0.07cm] -- (4.6,-1.05) -| ([xshift = -0.3cm]fl_block_t_next.south) ;

\draw [-{Latex[width=3mm]}] (4.95,2.2) -| (6.7,-1.05) |- (7.3,-1.05);






\end{tikzpicture}



==> Figures/modified_lstm_tikz.tex <==
\documentclass{article}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{automata, positioning, calc}
\usetikzlibrary{arrows.meta, positioning, calc}



\begin{document}

\usetikzlibrary{arrows.meta, positioning, calc}




\tikzstyle{block_circ} = [circle, rounded corners, minimum width=1.5cm, minimum height=1.6cm, align=center, draw=black, fill= black!4]

\tikzstyle{block_E} = [rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, align=center, draw=black, fill= black!5]


 
% \tikzstyle{inv_block} = [rectangle, minimum width=0.000001cm, minimum height=0.000001cm, draw=none, fill=black!20]

%%%%%%%%%%%%%%%%
\tikzstyle{small_block} = [rectangle, minimum width=1.3cm, minimum height=1.3cm, draw=black, fill=white, rounded corners]

\tikzstyle{lstm_block} = [rectangle, rounded corners, minimum width=4cm, minimum height=4cm, align=center, draw=black, fill= black!4]

\tikzstyle{inv_block} = [rectangle, minimum width=0.000001cm, minimum height=0.000001cm, draw=none, fill=none]

\begin{tikzpicture}[]

% Blocks

%%%% BLOCK1 
\node (lstm_t) [lstm_block] at (-2,0) {};

\node (fl_block_tilde_t) [small_block, below right = -3cm and -3.6cm of lstm_t] {\Large$f_{\mathsf{L}}$};

\node (fl_block_t) [small_block, below right = -3cm and -1.72cm of lstm_t] {\Large$f_{\mathsf{L}}$};

\node (inv_input_s_t_m_1) [inv_block, below left = 0.5cm and 3cm of fl_block_t] {\Large$S_{t-1}$};

\node (inv_input_y_t) [inv_block, below right = 2.5cm and -0.65cm of fl_block_t] {\Large$Y_{t}$};

\node (inv_input_y_t_tilde) [inv_block, below right = 2.4cm and -0.65cm of fl_block_tilde_t] {\Large$\tilde{Y}_{t}$};

\node (inv_out_s_t) [inv_block, above = 1.75cm  of fl_block_t] {\Large$S_{t}$};

\node (inv_out_s_tilde_t) [inv_block, above = 1.75cm  of fl_block_tilde_t] {\Large$\tilde{S}_{t}$};




%%%% BLOCK2 
\node (lstm_t_next) [lstm_block, right = 2cm of lstm_t] {};

\node (fl_block_tilde_t_next) [small_block, below right = -3cm and -3.6cm of lstm_t_next] {\Large$f_{\mathsf{L}}$};

\node (fl_block_t_next) [small_block, below right = -3cm and -1.72cm of lstm_t_next] {\Large$f_{\mathsf{L}}$};

% \node (inv_input_s_t_m_1) [inv_block, below left = 0.5cm and 3cm of fl_block_t] {\Large$S_{t-1}$};

\node (inv_input_y_t_next) [inv_block, below right = 2.5cm and -0.9cm of fl_block_t_next] {\Large$Y_{t+1}$};

\node (inv_input_y_t_next_tilde) [inv_block, below right = 2.4cm and -0.9cm of fl_block_tilde_t_next] {\Large$\tilde{Y}_{t+1}$};

\node (inv_out_s_t_next) [inv_block, above = 1.75cm  of fl_block_t_next] {\Large$S_{t+1}$};

\node (inv_out_s_tilde_t_next) [inv_block, above = 1.75cm  of fl_block_tilde_t_next] {\Large$\tilde{S}_{t+1}$};


% Arrows:

%BLOCK1 arrows 
\draw [-{Latex[width=3mm]}] (inv_input_y_t) --  ([xshift = 0.3cm]fl_block_t.south);


\draw [-{Latex[width=3mm]}] (inv_input_y_t_tilde) --  ([xshift = 0.3cm]fl_block_tilde_t.south);

\draw [-{Latex[width=3mm]}] (fl_block_t) --  (inv_out_s_t);

\draw [-{Latex[width=3mm]}] (fl_block_tilde_t) --  (inv_out_s_tilde_t);

\draw [-{Latex[width=3mm]}] (inv_input_s_t_m_1) -|  ([xshift = -0.3cm]fl_block_tilde_t.south);

\draw [-{Latex[width=3mm]}] (inv_input_s_t_m_1)  -| (-2.7,-1.15) arc[start angle=180, end angle=0,radius=0.07cm] ([xshift = -0.3cm]fl_block_t.south);


\draw [-{Latex[width=3mm]}] (-2.57,-1.15)  -| ([xshift = -0.3cm]fl_block_t.south); 



% \path [arrow] (inv_out_s_t_next) |- ((inv_out_s_t_next)+(0,-1)) -| (fl_block_t_next);


%BLOCK2 arrows 
\draw [-{Latex[width=3mm]}] (inv_input_y_t_next) --  ([xshift = 0.3cm]fl_block_t_next.south);


\draw [-{Latex[width=3mm]}] (inv_input_y_t_next_tilde) --  ([xshift = 0.3cm]fl_block_tilde_t_next.south);

\draw [-{Latex[width=3mm]}] (fl_block_t_next) --  (inv_out_s_t_next);

\draw [-{Latex[width=3mm]}] (fl_block_tilde_t_next) --  (inv_out_s_tilde_t_next);



% modify continuation of state propagate:

\draw [-{Latex[width=3mm]}] (-1.07,2.2) -| (0.8,-1.05) -- (2.6,-1.05) -| ([xshift = -0.3cm]fl_block_tilde_t_next.south) ;


\draw [-{Latex[width=3mm]}] (-1.07,2.2) -| (0.8,-1.05)  -- (3.31,-1.05) arc[start angle=180, end angle=0,radius=0.07cm] -- (4.6,-1.05) -| ([xshift = -0.3cm]fl_block_t_next.south) ;

\draw [-{Latex[width=3mm]}] (4.95,2.2) -| (6.7,-1.05) |- (7.3,-1.05);






\end{tikzpicture}

\end{document}

==> Figures/ndt_tikz.tex <==
\usetikzlibrary{arrows.meta, positioning, calc}
% \usetikzlibrary{shapes, geometric, arrows}



\tikzstyle{block_D} = [rectangle, rounded corners, minimum width=1.5cm, minimum height=1.6cm, align=center, draw=black, fill= black!5]

\tikzstyle{block_E} = [rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, align=center, draw=black, fill= black!5]

\tikzstyle{block_C} = [rectangle, minimum width=1cm, minimum height=0.01cm, draw=white, fill=white]
 
\tikzstyle{small_b} = [rectangle, minimum width=0.000001cm, minimum height=0.000001cm, draw=none, fill=black!20]



\begin{tikzpicture}[]

% Input U_i block
\node (input_u) [inner sep=0,minimum size=0] at (-2,0) {};

% Input Y_{i-1} block
\node (input_y) [inner sep=0,minimum size=0, below right = 1cm and 0.8cm of input_u] {};

% node for feedback
\node (inv_y_1) [inner sep=0,minimum size=0, left = 0.5cm of input_y] {};
\node (inv_y_2) [inner sep=0,minimum size=0, above = 0.5cm of input_y] {};
\node (inv_y_3) [inner sep=0,minimum size=0, left = 0.3cm of inv_y_1] {};
\draw (inv_y_1) --  ([yshift = 0.5cm]inv_y_2);
\draw (inv_y_3) --  (inv_y_1);

% RNN block
\node [block_D, below right =-0.3cm and 1.8cm of input_u] (rnn)  {\large RNN};

% input arrows 
\draw [-{Latex[width=3mm]}] (input_u.east) --  node[above right = 1mm and 0.05cm] {\Large $U_i$} ([yshift = 0.5cm]rnn.west);

\draw [-{Latex[width=3mm]}] (input_y) -- node[above =1mm] {\Large $Y_i$} ([yshift = -0.5cm]rnn.west);

% FCN block and arrow from rnn
\node [block_D, right =0.5cm of rnn] (fcn)  {\large FCN};
\draw [-{Latex[width=3mm]}] (rnn.east) --  (fcn.west);

% constraint block and arrow from rnn
\node [block_D, right =0.5cm of fcn] (cons)  {\large Constraint};
\draw [-{Latex[width=3mm]}] (fcn.east) --  (cons.west);

% Invisible output block
\node (inv) [inner sep=0,minimum size=0,right=0.5cm of cons] {};
\node (inv_1) [inner sep=0,minimum size=0,right=0.7cm of inv] {};

% X_i arrow output
\draw  (cons.east) --  (inv.west);
\draw [-{Latex[width=3mm]}] (inv) -- node[above right = 1mm and 0mm] {\Large $X_i$} (inv_1);

% X_i feedback arrow to RNN
\node (delta) [block_E, above left = 1.2cm and 1cm of inv] {\Large$\Delta$};
\node (inv_2) [inner sep=0,minimum size=0,above=0.8cm of inv] {};
\node (inv_3) [inner sep=0,minimum size=0,above=1.6cm of inv] {};
\node (inv_4) [inner sep=0,minimum size=0,above=0.8cm of rnn] {};
% \draw  [-{Latex[width=3mm]}] (inv_2.north) -- +(0,0.5) -| (rnn.north);
% \draw  (inv) --   (inv_2);

\draw (inv_3) --  (delta.east);
\draw (inv) --  (inv_3);
\draw (delta.west) --  (inv_4);
\draw [-{Latex[width=3mm]}] (inv_4) --  (rnn.north);


\end{tikzpicture}

==> Figures/ndt_tikz_texfile.tex <==
\documentclass{article}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{automata, positioning, calc}
\usetikzlibrary{arrows.meta, positioning, calc}



\begin{document}

\usetikzlibrary{arrows.meta, positioning, calc}
% \usetikzlibrary{shapes, geometric, arrows}



\tikzstyle{block_D} = [rectangle, rounded corners, minimum width=1.5cm, minimum height=1.6cm, align=center, draw=black, fill= black!5]

\tikzstyle{block_E} = [rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, align=center, draw=black, fill= black!5]

\tikzstyle{block_C} = [rectangle, minimum width=1cm, minimum height=0.01cm, draw=white, fill=white]
 
\tikzstyle{small_b} = [rectangle, minimum width=0.000001cm, minimum height=0.000001cm, draw=none, fill=black!20]



\begin{tikzpicture}[]

% Input U_i block
\node (input_u) [inner sep=0,minimum size=0] at (-2,0) {};

% Input Y_{i-1} block
\node (input_y) [inner sep=0,minimum size=0, below right = 1cm and 0.8cm of input_u] {};

% node for feedback
\node (inv_y_1) [inner sep=0,minimum size=0, left = 0.5cm of input_y] {};
\node (inv_y_2) [inner sep=0,minimum size=0, above = 0.5cm of input_y] {};
\node (inv_y_3) [inner sep=0,minimum size=0, left = 0.3cm of inv_y_1] {};
\draw (inv_y_1) --  ([yshift = 0.5cm]inv_y_2);
\draw (inv_y_3) --  (inv_y_1);

% RNN block
\node [block_D, below right =-0.3cm and 1.8cm of input_u] (rnn)  {\large RNN};

% input arrows 
\draw [-{Latex[width=3mm]}] (input_u.east) --  node[above=1mm] {\Large $U_i$} ([yshift = 0.5cm]rnn.west);

\draw [-{Latex[width=3mm]}] (input_y) -- node[above=1mm] {\Large $Y_i$} ([yshift = -0.5cm]rnn.west);

% FCN block and arrow from rnn
\node [block_D, right =0.5cm of rnn] (fcn)  {\large FCN};
\draw [-{Latex[width=3mm]}] (rnn.east) --  (fcn.west);

% Invisible output block
\node (inv) [inner sep=0,minimum size=0,right=0.5cm of fcn] {};
\node (inv_1) [inner sep=0,minimum size=0,right=0.7cm of inv] {};

% X_i arrow output
\draw  (fcn.east) --  (inv.west);
\draw [-{Latex[width=3mm]}] (inv) -- node[above=1mm] {\Large $X_i$} (inv_1);

% X_i feedback arrow to RNN
\node (inv_2) [inner sep=0,minimum size=0,above=0.8cm of inv] {};
\draw  [-{Latex[width=3mm]}] (inv_2.north) -- +(0,0.5) -| (rnn.north);
\draw  (inv) --   (inv_2);



\end{tikzpicture}

\end{document}

==> Figures/q_ising.tex <==
\begin{tikzpicture}
\node[state] (1) {$Q_0=0.0012$};
\node[state, below=2cm of 1] (2) {$Q_1=0.3732$};
\node[state, right=2cm of 1] (3) {$Q_2=0.6041$};
\node[state, right=2cm of 2] (4) {$Q_3=0.9986$};
\draw{
(1) edge[->,>=stealth,thick,left,bend right=10] node{$1$} (2)
(2) edge[->,>=stealth,thick,right,bend right=10] node{$1$} (1)
(3) edge[->,>=stealth,thick,left,bend right=10] node{$0$} (4)
(4) edge[->,>=stealth,thick,right,bend right=10] node{$0$} (3)
(1) edge[->,>=stealth,thick,below left,bend right=10] node{$0$} (4)
(4) edge[->,>=stealth,thick,above right,bend right=10] node{$1$} (1)
(2) edge[->,>=stealth,thick,below,bend right=10] node{$0$} (4)
(3) edge[->,>=stealth,thick,above,bend right=10] node{$1$} (1)

};
\end{tikzpicture}

==> Figures/q_trapdoor.tex <==
\begin{tikzpicture}
\node[state] (1) {$Q_0=0.224$};
\node[state, below=2cm of 1] (2) {$Q_1=0.398$};
\node[state, right=2cm of 1] (3) {$Q_2=0.6055$};
\node[state, right=2cm of 2] (4) {$Q_3=0.7811$};
\draw{
(1) edge[->,>=stealth,thick,loop left,left=1] node{$1$} (1)
(4) edge[->,>=stealth,thick,loop right,right=1] node{$0$} (4)
(1) edge[->,>=stealth,thick,above,bend left=10] node{$0$} (3)
(3) edge[->,>=stealth,thick,below,bend left=10] node{$1$} (1)
(2) edge[->,>=stealth,thick,above,bend left=10] node{$0$} (4)
(4) edge[->,>=stealth,thick,below,bend left=10] node{$1$} (2)
(3) edge[->,>=stealth,thick,right,bend left=10] node{$0$} (4)
(2) edge[->,>=stealth,thick,left,bend left=10] node{$1$} (1)
};
\end{tikzpicture}


==> Figures/q_trapdoor_new.tex <==
\begin{tikzpicture}[state/.style={circle, draw, minimum size=2cm}]
\node[state] (1) {$Q_0=0.224$};
\node[state, below =2cm  of 1, align=left] (2) {$Q_1 = 0.398$};
\node[state, right=2cm of 1] (4) {$Q_3=0.781$};
% \node[state, right=2cm of 2] (4) {$Q_3=0.9986$};
\node[state, below =2cm of 4, align=left] (3) {$Q_2=0.606$};
\draw{
% (3) edge[->,>=stealth,thick,above,bend right=10] node{$1$} (1)
% (1) edge[->,>=stealth,thick,below,bend right=10] node{$0$} (3)
(1) edge[->,>=stealth,thick,loop left,left=1] node{$1$} (1)
(2) edge[->,>=stealth,thick,left,bend left=10] node{$1$} (1)
(3) edge[->,>=stealth,thick,left,bend right=10,near start] node{$1$} (1)
(4) edge[->,>=stealth,thick,loop right,right=1] node{$0$} (4)
(3) edge[->,>=stealth,thick,left,bend right=10] node{$0$} (4)
(2) edge[->,>=stealth,thick,left,bend left=10,near start] node{$0$} (4)

(1) edge[->,>=stealth,thick,right,bend right=10,near start] node{$0$} (3)
(4) edge[->,>=stealth,thick,right,bend left=10,near start] node{$1$} (2)
};
\end{tikzpicture}

==> Figures/temp_tikz.tex <==
\documentclass{article}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{automata, positioning, calc}
\usetikzlibrary{arrows.meta, positioning, calc}



\begin{document}
\begin{tikzpicture}[state/.style={circle, draw, minimum size=2cm}]
\node[state] (1) {$p_0=0.236$};
\node[state, below =2cm  of 1, align=left] (2) {$p_1 = 0.382$};
\node[state, right=2cm of 1] (4) {$p_3=0.764$};
% \node[state, right=2cm of 2] (4) {$Q_3=0.9986$};
\node[state, below =2cm of 4, align=left] (3) {$p_2=0.613$};
\draw{
% (3) edge[->,>=stealth,thick,above,bend right=10] node{$1$} (1)
% (1) edge[->,>=stealth,thick,below,bend right=10] node{$0$} (3)
(1) edge[->,>=stealth,thick,loop left,left=1] node{$1$} (1)
(2) edge[->,>=stealth,thick,left,bend left=10] node{$1$} (1)
(3) edge[->,>=stealth,thick,left,bend right=10,near start] node{$1$} (1)
(4) edge[->,>=stealth,thick,loop right,right=1] node{$0$} (4)
(3) edge[->,>=stealth,thick,left,bend right=10] node{$0$} (4)
(2) edge[->,>=stealth,thick,left,bend left=10,near start] node{$0$} (4)

(1) edge[->,>=stealth,thick,right,bend right=10,near start] node{$0$} (3)
(4) edge[->,>=stealth,thick,right,bend left=10,near start] node{$1$} (2)
};
\end{tikzpicture}
\end{document}

==> Figures/trapdoor_dp_state.tex <==
\begin{tikzpicture}[state/.style={circle, draw, minimum size=2cm}]
\node[state] (1) {$p_0=0.236$};
\node[state, below =2cm  of 1, align=left] (2) {$p_1 = 0.382$};
\node[state, right=2cm of 1] (4) {$p_3=0.764$};
% \node[state, right=2cm of 2] (4) {$Q_3=0.9986$};
\node[state, below =2cm of 4, align=left] (3) {$p_2=0.613$};
\draw{
% (3) edge[->,>=stealth,thick,above,bend right=10] node{$1$} (1)
% (1) edge[->,>=stealth,thick,below,bend right=10] node{$0$} (3)
(1) edge[->,>=stealth,thick,loop left,left=1] node{$1$} (1)
(2) edge[->,>=stealth,thick,left,bend left=10] node{$1$} (1)
(3) edge[->,>=stealth,thick,left,bend right=10,near start] node{$1$} (1)
(4) edge[->,>=stealth,thick,loop right,right=1] node{$0$} (4)
(3) edge[->,>=stealth,thick,left,bend right=10] node{$0$} (4)
(2) edge[->,>=stealth,thick,left,bend left=10,near start] node{$0$} (4)

(1) edge[->,>=stealth,thick,right,bend right=10,near start] node{$0$} (3)
(4) edge[->,>=stealth,thick,right,bend left=10,near start] node{$1$} (2)
};
\end{tikzpicture}
